The ATLAS3D project - XVII. Linking photometric and kinematic signatures of stellar discs in early-type galaxies

[Abridged] We analyse the morphological structures in galaxies of the ATLAS3D sample by fitting a single Sersic profile and decomposing all non-barred objects (180 of 260 objects) in two components parameterised by an exponential and a general Sersic function. The aim of this analysis is to look for signatures of discs in light distributions of nearby early-type galaxies and compare them to kinematic properties. Using Sersic index from single component fits for a distinction between slow and fast rotators, or even late- and early-type galaxies, is not recommended. Assuming that objects with n>3 are slow rotators (or ellipticals), there is only a 22 per cent probability to correctly classify objects as slow rotators (or 37 per cent of previously classified as ellipticals). We show that exponential sub-components, as well as light profiles fitted with only a single component of a low Sersic index, can be linked with the kinematic evidence for discs in early-type galaxies. The median disk-to-total light ratio for fast and slow rotators is 0.41 and 0.0, respectively. Similarly, the median Sersic indices of the bulge (general Sersic component) are 1.7 and 4.8 for fast and slow rotators, respectively. Overall, discs or disc-like structures, are present in 83 per cent of early-type galaxies which do not have bars, and they show a full range of disk-to-total light ratios. Discs in early-type galaxies contribute with about 40 per cent to the total mass of the analysed (non-barred) objects. The decomposition into discs and bulges can be used as a rough approximation for the separation between fast and slow rotators, but it is not a substitute, as there is only a 59 per cent probability to correctly recognise slow rotators. Kinematics (i.e. projected angular momentum) remains the best approach to mitigate the influence of the inclination effects.

==> (inline-0) <==
\begin{deluxetable}{l  c  c  c   c  c  c  c  c  c  c  c  c  c  c  c  c  c  c  c  c}%c}
\tablewidth{0pt}
\tabcolsep=4pt
\tabletypesize{\small}%scriptsize}
\tablecaption{Fitting parameters for ATLAS$^{\rm 3D}$ galaxies.}
\tablehead{ 
\colhead{Name} &
\colhead{$\mu_{tot}$} &
\colhead{$R_{e,tot}$} &
\colhead{$n_{tot}$} &
\colhead{$\mu_b$} &
\colhead{$R_{e,b}$} &
\colhead{$n_b$} &
\colhead{$q_b$} &
\colhead{$\mu_d$} &
\colhead{$R_d$} &
\colhead{$q_d$} &
\colhead{D/T} \\%&
%Units
\colhead{} &
\colhead{mag/$\arcsec^2$} &
\colhead{$\arcsec$} &
\colhead{} &
\colhead{mag/$\arcsec^2$} &
\colhead{$\arcsec$} &
\colhead{} &
\colhead{} &
\colhead{mag/$\arcsec^2$} &
\colhead{$\arcsec$} &
\colhead{} &
\colhead{}\\% &
%\colhead{Comment}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
}
\startdata

    IC0560&     21.32 $\pm$      0.12&      16.5 $\pm$       1.0&       2.8 $\pm$       0.4&     19.39 $\pm$      0.58&       2.9 $\pm$       1.2&       0.9 $\pm$       0.4&      0.71&     19.58 $\pm$      0.06&      10.8 $\pm$       0.5&      0.47&      0.81 $\pm$     0.227&\\
    IC0598&     20.22 $\pm$      0.05&      12.9 $\pm$       0.3&       2.3 $\pm$       0.1&     20.57 $\pm$      0.07&      13.7 $\pm$       0.4&       1.8 $\pm$       0.2&      0.41&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
    IC0676&     22.06 $\pm$      0.20&      24.7 $\pm$       2.8&       2.7 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
    IC0719&     20.03 $\pm$      0.04&      14.5 $\pm$       0.2&       1.3 $\pm$       0.0&     20.00 $\pm$      0.06&      14.7 $\pm$       0.3&       1.0 $\pm$       0.1&      0.29&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
    IC0782&     22.66 $\pm$      0.33&      22.3 $\pm$       4.4&       3.2 $\pm$       0.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
    IC1024&     20.56 $\pm$      0.10&      15.2 $\pm$       0.7&       1.2 $\pm$       0.1&     20.45 $\pm$      0.12&      14.4 $\pm$       0.9&       1.4 $\pm$       0.2&      0.36&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
    IC3631&     21.26 $\pm$      0.10&      12.4 $\pm$       0.6&       1.8 $\pm$       0.2&     20.89 $\pm$      0.17&      11.5 $\pm$       1.3&       1.1 $\pm$       0.4&      0.83&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0448&     19.32 $\pm$      0.05&      11.2 $\pm$       0.3&       2.6 $\pm$       0.2&     18.29 $\pm$      0.10&       4.7 $\pm$       0.3&       0.9 $\pm$       0.1&      0.38&     18.06 $\pm$      0.01&       9.1 $\pm$       0.3&      0.34&      0.69 $\pm$     0.030&\\
   NGC0474&     23.84 $\pm$      0.67&      77.5 $\pm$      42.2&      10.6 $\pm$       2.0&     18.62 $\pm$      0.11&       4.3 $\pm$       0.3&       1.8 $\pm$       0.5&      0.93&     20.16 $\pm$      0.03&      21.3 $\pm$       0.9&      0.77&      0.67 $\pm$     0.036&\\
   NGC0502&     20.90 $\pm$      0.26&      13.0 $\pm$       2.0&       4.1 $\pm$       1.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0509&     22.03 $\pm$      0.21&      23.5 $\pm$       2.9&       1.6 $\pm$       0.4&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0516&     20.86 $\pm$      0.06&      16.4 $\pm$       0.4&       1.5 $\pm$       0.1&     20.83 $\pm$      0.11&      16.6 $\pm$       0.7&       1.1 $\pm$       0.1&      0.35&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0524&     20.67 $\pm$      0.13&      31.9 $\pm$       2.1&       2.8 $\pm$       0.2&     21.83 $\pm$      0.69&      41.4 $\pm$      16.2&       5.3 $\pm$       2.3&      0.94&     19.57 $\pm$      0.07&      18.6 $\pm$       1.9&      0.96&      0.28 $\pm$     0.043&\\
   NGC0525&     20.75 $\pm$      0.06&      10.3 $\pm$       0.3&       2.3 $\pm$       0.2&     19.72 $\pm$      0.27&       3.7 $\pm$       0.4&       0.9 $\pm$       0.3&      0.87&     20.40 $\pm$      0.04&      11.3 $\pm$       0.8&      0.74&      0.71 $\pm$     0.036&\\
   NGC0661&     21.29 $\pm$      0.05&      20.5 $\pm$       0.5&       5.9 $\pm$       0.2&     21.07 $\pm$      0.08&      18.3 $\pm$       0.7&       5.1 $\pm$       0.4&      0.73&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0680&     22.40 $\pm$      0.34&      32.6 $\pm$       7.1&       9.2 $\pm$       1.4&     22.55 $\pm$      0.40&      35.5 $\pm$      10.3&       8.1 $\pm$       1.5&      0.81&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC0770&     19.63 $\pm$      0.10&       6.0 $\pm$       0.3&       2.4 $\pm$       0.2&     19.25 $\pm$      0.12&       4.8 $\pm$       0.5&       1.3 $\pm$       0.3&      0.71&     21.13 $\pm$      0.08&      10.9 $\pm$       2.1&      0.73&      0.31 $\pm$     0.102&\\
   NGC0821&     25.14 $\pm$      0.09&     248.7 $\pm$      49.3&      10.4 $\pm$       0.7&     18.58 $\pm$      0.22&       5.0 $\pm$       0.7&       1.6 $\pm$       0.4&      0.66&     19.08 $\pm$      0.02&      16.8 $\pm$       1.5&      0.60&      0.74 $\pm$     0.043&\\
   NGC0936&     21.55 $\pm$      0.44&      53.2 $\pm$      24.9&       4.3 $\pm$       2.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1023&     21.39 $\pm$      0.23&     157.7 $\pm$      22.4&       6.1 $\pm$       0.4&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1121&     19.64 $\pm$      0.09&       7.2 $\pm$       0.3&       1.9 $\pm$       0.2&     19.81 $\pm$      0.07&       8.4 $\pm$       0.3&       1.0 $\pm$       0.1&      0.44&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1222&     21.05 $\pm$      0.14&      14.8 $\pm$       1.0&       3.4 $\pm$       0.5&     22.38 $\pm$      0.56&      22.5 $\pm$      13.1&       5.4 $\pm$       2.5&      0.72&     19.94 $\pm$      0.09&       7.7 $\pm$       1.0&      0.72&      0.21 $\pm$     0.035&\\
   NGC1248&     20.60 $\pm$      0.12&      12.2 $\pm$       0.7&       1.8 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1266&     21.30 $\pm$      0.10&      17.2 $\pm$       0.8&       1.9 $\pm$       0.2&     21.35 $\pm$      0.11&      17.5 $\pm$       1.0&       2.1 $\pm$       0.2&      0.77&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1289&     22.46 $\pm$      0.22&      30.1 $\pm$       4.1&       5.9 $\pm$       0.8&     22.52 $\pm$      0.30&      30.7 $\pm$       6.2&       5.3 $\pm$       1.1&      0.59&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC1665&     21.87 $\pm$      0.33&      26.5 $\pm$       5.9&       2.0 $\pm$       1.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2481&     19.28 $\pm$      0.26&       8.3 $\pm$       1.0&       3.9 $\pm$       0.7&     18.25 $\pm$      0.49&       2.4 $\pm$       1.3&       0.9 $\pm$       0.5&      0.81&     18.21 $\pm$      0.03&       9.5 $\pm$       0.5&      0.44&      0.82 $\pm$     0.093&\\
   NGC2549&     19.95 $\pm$      0.14&      25.1 $\pm$       2.0&       3.2 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2577&     20.57 $\pm$      0.07&      15.3 $\pm$       0.5&       3.3 $\pm$       0.2&     18.71 $\pm$      0.07&       4.0 $\pm$       0.2&       1.2 $\pm$       0.2&      0.62&     19.16 $\pm$      0.02&      12.2 $\pm$       0.2&      0.55&      0.72 $\pm$     0.018&\\
   NGC2592&     20.46 $\pm$      0.14&      11.4 $\pm$       0.8&       3.3 $\pm$       0.5&     20.59 $\pm$      0.08&      12.2 $\pm$       0.5&       2.7 $\pm$       0.3&      0.80&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2594$^\dag$&     19.58 $\pm$      0.36&       4.8 $\pm$       0.9&      12.0 $\pm$       3.6&     18.43 $\pm$      0.23&       3.1 $\pm$       0.4&       1.6 $\pm$       2.2&      0.55&     20.73 $\pm$      0.11&       9.0 $\pm$       5.9&      0.60&      0.33 $\pm$     0.268&\\
   NGC2679&     22.51 $\pm$      0.28&      26.3 $\pm$       4.7&       3.3 $\pm$       0.9&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2685&     21.01 $\pm$      0.11&      27.2 $\pm$       1.4&       4.3 $\pm$       0.4&     18.05 $\pm$      0.42&       4.1 $\pm$       1.0&       0.9 $\pm$       0.4&      0.48&     18.58 $\pm$      0.03&      15.3 $\pm$       0.5&      0.43&      0.81 $\pm$     0.178&\\
   NGC2695&     20.87 $\pm$      0.11&      18.2 $\pm$       0.9&       4.2 $\pm$       0.4&     21.02 $\pm$      0.18&      19.5 $\pm$       1.8&       3.9 $\pm$       0.7&      0.70&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2698&     19.90 $\pm$      0.09&      13.8 $\pm$       0.6&       3.4 $\pm$       0.4&     17.50 $\pm$      0.29&       2.2 $\pm$       0.3&       1.0 $\pm$       0.3&      0.76&     18.48 $\pm$      0.02&      11.0 $\pm$       0.1&      0.51&      0.77 $\pm$     0.030&\\
   NGC2699&     20.20 $\pm$      0.08&       9.6 $\pm$       0.4&       4.1 $\pm$       0.4&     19.66 $\pm$      0.17&       7.6 $\pm$       0.6&       2.9 $\pm$       0.5&      0.85&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2764&     20.84 $\pm$      0.04&      15.7 $\pm$       0.3&       1.6 $\pm$       0.1&     20.41 $\pm$      0.05&      14.6 $\pm$       0.3&       1.1 $\pm$       0.1&      0.38&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2768&     21.63 $\pm$      0.06&      81.8 $\pm$       2.3&       3.3 $\pm$       0.1&     21.68 $\pm$      0.16&      80.3 $\pm$       7.1&       2.9 $\pm$       0.2&      0.46&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2778&     20.79 $\pm$      0.12&      13.4 $\pm$       0.7&       2.0 $\pm$       0.4&     19.11 $\pm$      0.22&       3.3 $\pm$       0.4&       1.0 $\pm$       0.3&      0.87&     19.36 $\pm$      0.04&       9.9 $\pm$       0.2&      0.79&      0.78 $\pm$     0.027&\\
   NGC2824&     20.82 $\pm$      0.61&       9.1 $\pm$      11.1&       6.9 $\pm$       2.7&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2852&     19.91 $\pm$      0.37&       5.6 $\pm$       1.2&       7.9 $\pm$       1.7&     19.78 $\pm$      0.26&       5.2 $\pm$       1.1&       1.7 $\pm$       2.0&      0.89&     22.26 $\pm$      0.18&      17.1 $\pm$      11.4&      0.86&      0.31 $\pm$     0.279&\\
   NGC2859&     21.07 $\pm$      0.54&      25.6 $\pm$      12.3&       6.3 $\pm$       2.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2880&     21.09 $\pm$      0.10&      23.8 $\pm$       1.2&       4.4 $\pm$       0.4&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2950&     20.00 $\pm$      0.26&      19.1 $\pm$       2.9&       6.5 $\pm$       1.7&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2962&     23.33 $\pm$      0.57&      71.7 $\pm$      47.9&       6.4 $\pm$       2.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC2974&     20.93 $\pm$      0.15&      33.1 $\pm$       2.6&       4.0 $\pm$       0.4&     20.16 $\pm$      0.33&      22.1 $\pm$       4.9&       2.7 $\pm$       0.6&      0.61&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3032&     22.70 $\pm$      0.43&      32.8 $\pm$      12.6&       4.2 $\pm$       1.7&     22.16 $\pm$      0.17&      26.2 $\pm$       2.3&       2.3 $\pm$       0.4&      0.85&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3073&     22.73 $\pm$      0.12&      21.5 $\pm$       1.2&       4.4 $\pm$       0.4&     22.56 $\pm$      0.14&      20.0 $\pm$       1.4&       3.8 $\pm$       0.5&      0.91&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3098&     19.29 $\pm$      0.03&      15.7 $\pm$       0.2&       1.6 $\pm$       0.0&     18.61 $\pm$      0.75&       2.1 $\pm$       1.5&       0.6 $\pm$       0.1&      0.80&     17.66 $\pm$      0.03&       9.9 $\pm$       0.5&      0.36&      0.94 $\pm$     0.060&\\
   NGC3156&     20.84 $\pm$      0.03&      19.9 $\pm$       0.3&       1.8 $\pm$       0.1&     20.89 $\pm$      0.03&      20.5 $\pm$       0.2&       1.5 $\pm$       0.0&      0.52&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3182&     21.60 $\pm$      0.06&      21.3 $\pm$       0.6&       2.9 $\pm$       0.1&     21.75 $\pm$      0.09&      22.6 $\pm$       1.0&       3.1 $\pm$       0.2&      0.85&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3193&     21.52 $\pm$      0.04&      33.1 $\pm$       0.6&       5.3 $\pm$       0.1&     23.58 $\pm$      1.05&      90.3 $\pm$      17.5&       9.3 $\pm$       0.8&      0.87&     19.37 $\pm$      0.07&       6.2 $\pm$       3.3&      0.85&      0.04 $\pm$     0.023&\\
   NGC3226&     22.95 $\pm$      0.29&      65.4 $\pm$      13.3&       4.6 $\pm$       0.7&     21.98 $\pm$      0.46&      27.2 $\pm$      28.9&       5.1 $\pm$       0.6&      0.83&     21.02 $\pm$      0.12&      29.4 $\pm$       4.9&      0.83&      0.41 $\pm$     0.210&\\
   NGC3230&     20.35 $\pm$      0.12&      19.5 $\pm$       1.2&       2.0 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3245&     20.32 $\pm$      0.31&      24.5 $\pm$       7.0&       3.2 $\pm$       1.9&     18.53 $\pm$      0.47&       5.9 $\pm$       4.5&       2.3 $\pm$       1.3&      0.71&     19.06 $\pm$      0.05&      20.6 $\pm$       1.0&      0.54&      0.67 $\pm$     0.147&\\
   NGC3248&     22.08 $\pm$      0.31&      27.8 $\pm$       5.6&       5.2 $\pm$       1.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3301&     20.28 $\pm$      0.19&      27.0 $\pm$       3.5&       2.2 $\pm$       0.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3377&     21.61 $\pm$      0.16&      53.4 $\pm$       4.5&       5.0 $\pm$       0.5&     18.44 $\pm$      0.51&       7.2 $\pm$       2.0&       2.5 $\pm$       1.7&      0.52&     18.81 $\pm$      0.03&      21.9 $\pm$       1.0&      0.49&      0.69 $\pm$     0.130&\\
   NGC3379&     20.83 $\pm$      0.23&      49.7 $\pm$       6.4&       5.3 $\pm$       0.9&     20.74 $\pm$      0.65&      40.4 $\pm$      16.9&       6.2 $\pm$       1.9&      0.86&     20.48 $\pm$      0.10&      36.3 $\pm$       6.7&      0.87&      0.19 $\pm$     0.126&\\
   NGC3384&     20.40 $\pm$      0.31&      40.8 $\pm$      14.2&       5.1 $\pm$       2.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3400&     20.95 $\pm$      0.10&      14.6 $\pm$       0.6&       1.4 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3412&     20.36 $\pm$      0.28&      28.1 $\pm$      10.0&       2.8 $\pm$       2.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3414&     21.37 $\pm$      0.19&      33.4 $\pm$       3.5&       4.2 $\pm$       0.6&     18.95 $\pm$      0.31&       6.8 $\pm$       1.0&       2.3 $\pm$       0.9&      0.78&     19.87 $\pm$      0.04&      24.4 $\pm$       0.7&      0.76&      0.66 $\pm$     0.086&\\
   NGC3457&     20.22 $\pm$      0.09&       9.7 $\pm$       0.4&       1.2 $\pm$       0.1&     18.26 $\pm$      0.54&       1.8 $\pm$       1.0&       0.8 $\pm$       0.3&      1.00&     18.56 $\pm$      0.04&       6.3 $\pm$       0.1&      0.95&      0.84 $\pm$     0.063&\\
   NGC3458&     19.97 $\pm$      0.32&      10.1 $\pm$       2.3&       1.7 $\pm$       0.9&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3489&     19.51 $\pm$      0.13&      22.7 $\pm$       1.6&       2.9 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3499&     20.31 $\pm$      0.18&       7.6 $\pm$       0.7&       1.4 $\pm$       0.3&     20.27 $\pm$      0.23&       7.6 $\pm$       1.0&       1.2 $\pm$       0.4&      0.85&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3522&     21.32 $\pm$      0.05&      16.3 $\pm$       0.4&       3.5 $\pm$       0.2&     21.80 $\pm$      0.10&      19.9 $\pm$       0.9&       3.6 $\pm$       0.3&      0.54&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3530&     19.35 $\pm$      0.12&       6.1 $\pm$       0.4&       2.2 $\pm$       0.2&     19.41 $\pm$      0.06&       7.5 $\pm$       0.2&       1.0 $\pm$       0.1&      0.73&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3595&     20.76 $\pm$      0.23&      15.9 $\pm$       2.1&       3.8 $\pm$       1.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3599&     23.23 $\pm$      0.46&      46.8 $\pm$      17.0&       5.5 $\pm$       1.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3605&     21.34 $\pm$      0.44&      18.5 $\pm$       6.5&       6.1 $\pm$       2.7&     19.78 $\pm$      0.64&       5.5 $\pm$       2.9&       3.5 $\pm$       2.3&      0.68&     19.38 $\pm$      0.05&       9.6 $\pm$       0.6&      0.62&      0.54 $\pm$     0.157&\\
   NGC3607&     21.74 $\pm$      0.18&      59.5 $\pm$       5.6&       5.7 $\pm$       0.5&     21.21 $\pm$      0.14&      46.5 $\pm$       3.2&       5.0 $\pm$       0.4&      0.89&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3608&     21.21 $\pm$      0.19&      31.0 $\pm$       3.0&       3.9 $\pm$       0.5&     19.38 $\pm$      0.38&       8.7 $\pm$      12.1&       2.7 $\pm$       0.5&      0.81&     20.00 $\pm$      0.06&      24.2 $\pm$       9.5&      0.78&      0.58 $\pm$     0.326&\\
   NGC3610&     19.69 $\pm$      0.09&      15.1 $\pm$       0.7&       5.3 $\pm$       0.4&     17.03 $\pm$      0.05&       3.9 $\pm$       0.1&       1.1 $\pm$       0.1&      0.55&     18.18 $\pm$      0.01&      11.8 $\pm$       0.2&      0.63&      0.64 $\pm$     0.012&\\
   NGC3613&     20.69 $\pm$      0.06&      29.7 $\pm$       0.8&       3.8 $\pm$       0.2&     19.08 $\pm$      0.44&       7.6 $\pm$       4.5&       1.9 $\pm$       1.0&      0.66&     18.96 $\pm$      0.04&      19.1 $\pm$       1.6&      0.54&      0.69 $\pm$     0.181&\\
   NGC3619&     24.67 $\pm$      0.69&     119.3 $\pm$      68.0&       9.8 $\pm$       1.8&     20.49 $\pm$      0.59&      10.8 $\pm$       8.3&       5.6 $\pm$       2.9&      0.91&     21.31 $\pm$      0.13&      29.9 $\pm$       1.6&      0.91&      0.46 $\pm$     0.209&\\
   NGC3626&     20.99 $\pm$      0.37&      29.0 $\pm$      13.2&       2.7 $\pm$       1.9&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3630&     19.32 $\pm$      0.10&      13.2 $\pm$       0.7&       2.4 $\pm$       0.2&     18.05 $\pm$      0.58&       3.1 $\pm$       1.3&       0.6 $\pm$       0.5&      0.81&     18.40 $\pm$      0.04&      12.1 $\pm$       0.7&      0.46&      0.81 $\pm$     0.091&\\
   NGC3640&     21.40 $\pm$      0.12&      42.2 $\pm$       2.7&       4.6 $\pm$       0.3&     19.68 $\pm$      0.44&      16.8 $\pm$       8.8&       2.1 $\pm$       0.8&      0.77&     21.49 $\pm$      0.16&      49.9 $\pm$      21.8&      0.82&      0.40 $\pm$     0.302&\\
   NGC3641$^\dag$&     24.58 $\pm$      0.70&      51.9 $\pm$      41.2&      12.0 $\pm$       0.0&     18.52 $\pm$      0.49&       2.6 $\pm$       0.2&       1.7 $\pm$       0.4&      0.78&     21.10 $\pm$      0.11&      13.6 $\pm$       4.7&      0.92&      0.55 $\pm$     0.053&\\
   NGC3648&     20.43 $\pm$      0.21&      12.9 $\pm$       1.9&       1.8 $\pm$       0.8&     18.29 $\pm$      0.24&       2.5 $\pm$       0.4&       0.6 $\pm$       0.3&      0.78&     18.99 $\pm$      0.03&       9.5 $\pm$       0.3&      0.60&      0.79 $\pm$     0.038&\\
   NGC3658&     21.63 $\pm$      0.29&      21.1 $\pm$       4.8&       2.6 $\pm$       1.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3665&     21.62 $\pm$      0.09&      47.3 $\pm$       2.1&       3.3 $\pm$       0.2&     21.66 $\pm$      0.10&      48.5 $\pm$       2.3&       2.9 $\pm$       0.2&      0.78&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3674&     19.61 $\pm$      0.05&      11.5 $\pm$       0.3&       2.2 $\pm$       0.1&     18.41 $\pm$      0.43&       2.9 $\pm$       0.7&       5.0 $\pm$       3.1&      0.76&     18.99 $\pm$      0.04&      10.8 $\pm$       0.2&      0.50&      0.57 $\pm$     0.114&\\
   NGC3694&     20.20 $\pm$      0.18&       7.4 $\pm$       0.8&       2.2 $\pm$       0.4&     20.25 $\pm$      0.14&       8.1 $\pm$       0.6&       1.6 $\pm$       0.3&      0.74&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3757&     19.42 $\pm$      0.36&       6.2 $\pm$       1.2&       3.8 $\pm$       0.9&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3796&     20.74 $\pm$      0.08&      12.3 $\pm$       0.4&       3.1 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3838&     19.39 $\pm$      0.12&      10.2 $\pm$       0.6&       2.5 $\pm$       0.2&     17.55 $\pm$      0.41&       2.1 $\pm$       0.4&       0.6 $\pm$       0.3&      0.77&     18.05 $\pm$      0.03&       8.3 $\pm$       0.2&      0.49&      0.81 $\pm$     0.051&\\
   NGC3941&     19.68 $\pm$      0.18&      21.3 $\pm$       2.4&       2.5 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3945&     21.24 $\pm$      0.47&      36.9 $\pm$      12.4&       6.5 $\pm$       2.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC3998&     19.90 $\pm$      0.32&      19.3 $\pm$       4.5&       4.6 $\pm$       1.9&     17.60 $\pm$      0.16&       5.0 $\pm$       0.4&       1.3 $\pm$       0.4&      0.87&     19.25 $\pm$      0.03&      21.0 $\pm$       0.7&      0.81&      0.63 $\pm$     0.036&\\
   NGC4026&     19.42 $\pm$      0.13&      28.5 $\pm$       2.0&       2.4 $\pm$       0.4&     17.87 $\pm$      0.06&       5.4 $\pm$      14.5&       1.7 $\pm$       0.8&      0.64&     18.68 $\pm$      0.03&      26.5 $\pm$       1.3&      0.40&      0.75 $\pm$     0.000&\\
   NGC4036&     19.85 $\pm$      0.07&      29.3 $\pm$       0.9&       2.0 $\pm$       0.1&     21.87 $\pm$      0.58&      26.9 $\pm$       8.5&       8.6 $\pm$       2.2&      0.40&     18.46 $\pm$      0.04&      21.0 $\pm$       0.6&      0.43&      0.74 $\pm$     0.020&\\
   NGC4078&     19.82 $\pm$      0.06&       8.9 $\pm$       0.3&       3.8 $\pm$       0.2&     19.76 $\pm$      0.04&       9.6 $\pm$       0.2&       2.1 $\pm$       0.1&      0.37&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4111&     18.79 $\pm$      0.05&      24.6 $\pm$       0.6&       2.1 $\pm$       0.1&     18.69 $\pm$      0.04&      23.3 $\pm$       0.5&       2.3 $\pm$       0.1&      0.21&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4119&     21.72 $\pm$      0.22&      56.1 $\pm$       7.9&       2.1 $\pm$       0.3&     20.02 $\pm$      0.31&       8.0 $\pm$       7.2&       0.3 $\pm$       0.5&      0.52&     19.78 $\pm$      0.05&      33.7 $\pm$       2.0&      0.41&      0.93 $\pm$     0.058&\\
   NGC4143&     19.54 $\pm$      0.18&      16.9 $\pm$       2.0&       2.1 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4150&     20.44 $\pm$      0.20&      18.0 $\pm$       2.7&       2.0 $\pm$       0.7&     17.71 $\pm$      0.51&       2.6 $\pm$       0.8&       1.4 $\pm$       0.6&      0.85&     19.00 $\pm$      0.04&      13.6 $\pm$       0.3&      0.70&      0.76 $\pm$     0.073&\\
   NGC4168&     21.94 $\pm$      0.09&      38.4 $\pm$       1.6&       3.7 $\pm$       0.2&     20.27 $\pm$      0.12&      13.5 $\pm$       1.1&       1.9 $\pm$       0.2&      0.87&     21.59 $\pm$      0.06&      42.6 $\pm$       2.9&      0.88&      0.54 $\pm$     0.034&\\
   NGC4179&     19.68 $\pm$      0.08&      26.0 $\pm$       1.0&       2.6 $\pm$       0.2&     18.84 $\pm$      0.45&       8.1 $\pm$       4.3&       1.4 $\pm$       0.8&      0.57&     18.93 $\pm$      0.04&      23.6 $\pm$       2.2&      0.38&      0.70 $\pm$     0.161&\\
   NGC4191&     21.28 $\pm$      0.05&      14.9 $\pm$       0.4&       3.2 $\pm$       0.2&     21.06 $\pm$      0.07&      14.0 $\pm$       0.4&       2.4 $\pm$       0.2&      0.69&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4203&     21.66 $\pm$      0.41&      42.8 $\pm$      25.5&       5.6 $\pm$       2.5&     18.51 $\pm$      0.17&       6.8 $\pm$       0.7&       1.3 $\pm$       0.4&      0.90&     19.78 $\pm$      0.04&      27.6 $\pm$       1.7&      0.91&      0.71 $\pm$     0.034&\\
   NGC4215&     20.10 $\pm$      0.14&      17.8 $\pm$       1.7&       1.9 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4233&     20.56 $\pm$      0.18&      19.9 $\pm$       2.0&       3.3 $\pm$       0.7&     18.44 $\pm$      0.19&       4.4 $\pm$       0.4&       0.8 $\pm$       0.2&      0.73&     20.00 $\pm$      0.04&      20.6 $\pm$       1.1&      0.63&      0.72 $\pm$     0.028&\\
   NGC4249&     21.83 $\pm$      0.09&      11.6 $\pm$       0.5&       1.9 $\pm$       0.2&     21.87 $\pm$      0.11&      11.8 $\pm$       0.7&       1.8 $\pm$       0.4&      0.97&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4251&     19.90 $\pm$      0.09&      23.4 $\pm$       1.0&       3.6 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4255&     20.09 $\pm$      0.19&      11.6 $\pm$       1.3&       2.2 $\pm$       0.4&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4259&     20.31 $\pm$      0.05&       9.1 $\pm$       0.2&       2.5 $\pm$       0.1&     20.66 $\pm$      0.05&      10.6 $\pm$       0.3&       1.9 $\pm$       0.1&      0.54&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4261&     21.76 $\pm$      0.16&      52.1 $\pm$       4.8&       5.1 $\pm$       0.4&     21.86 $\pm$      0.16&      55.4 $\pm$       4.8&       5.7 $\pm$       0.5&      0.84&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4262&     19.49 $\pm$      0.48&       9.8 $\pm$       3.0&       4.7 $\pm$       2.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4264&     20.77 $\pm$      0.11&      11.7 $\pm$       0.6&       2.3 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4267&     22.01 $\pm$      0.48&      37.8 $\pm$      28.4&       7.6 $\pm$       2.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4268&     20.36 $\pm$      0.12&      14.2 $\pm$       0.9&       1.9 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4270&     20.38 $\pm$      0.08&      18.8 $\pm$       0.7&       1.8 $\pm$       0.2&     19.09 $\pm$      0.60&       3.5 $\pm$       2.0&       0.9 $\pm$       0.7&      0.73&     18.84 $\pm$      0.05&      13.2 $\pm$       0.5&      0.53&      0.87 $\pm$     0.120&\\
   NGC4278&     20.70 $\pm$      0.11&      31.6 $\pm$       1.6&       4.8 $\pm$       0.3&     20.96 $\pm$      0.21&      35.3 $\pm$       2.9&       4.1 $\pm$       0.4&      0.92&     17.69 $\pm$      0.02&       4.2 $\pm$       2.8&      0.86&      0.07 $\pm$     0.000&\\
   NGC4281&     20.63 $\pm$      0.11&      28.5 $\pm$       1.5&       2.8 $\pm$       0.3&     21.84 $\pm$      0.76&      27.7 $\pm$      11.7&       7.1 $\pm$       2.8&      0.45&     19.19 $\pm$      0.07&      19.0 $\pm$       1.4&      0.47&      0.54 $\pm$     0.062&\\
   NGC4283&     19.92 $\pm$      0.14&       9.0 $\pm$       0.6&       4.6 $\pm$       0.5&     22.18 $\pm$      1.32&      21.7 $\pm$       6.5&       7.6 $\pm$       1.1&      0.96&     18.27 $\pm$      0.05&       3.9 $\pm$       3.1&      0.95&      0.19 $\pm$     0.000&\\
   NGC4324&     20.25 $\pm$      0.18&      22.1 $\pm$       2.7&       1.8 $\pm$       0.7&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4339&     21.88 $\pm$      0.20&      31.3 $\pm$       3.6&       4.1 $\pm$       0.6&     19.85 $\pm$      0.36&       8.3 $\pm$       1.9&       1.9 $\pm$       0.8&      0.96&     20.69 $\pm$      0.06&      24.5 $\pm$       1.8&      0.94&      0.60 $\pm$     0.094&\\
   NGC4340&     22.32 $\pm$      0.49&      51.3 $\pm$      25.4&       5.3 $\pm$       2.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4342&     17.98 $\pm$      0.28&       5.6 $\pm$       0.7&       2.9 $\pm$       0.4&     18.61 $\pm$      0.12&       8.2 $\pm$       0.5&       1.2 $\pm$       0.1&      0.38&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4346&     19.84 $\pm$      0.11&      22.8 $\pm$       1.3&       2.8 $\pm$       0.4&     17.91 $\pm$      0.18&       4.2 $\pm$       0.4&       0.9 $\pm$       0.3&      0.75&     18.86 $\pm$      0.02&      21.1 $\pm$       0.4&      0.44&      0.77 $\pm$     0.021&\\
   NGC4350&     19.39 $\pm$      0.05&      19.8 $\pm$       0.5&       2.7 $\pm$       0.1&     17.49 $\pm$      0.20&       3.0 $\pm$       0.3&       0.7 $\pm$       0.2&      0.78&     17.69 $\pm$      0.01&      15.1 $\pm$       0.1&      0.38&      0.86 $\pm$     0.015&\\
   NGC4365&     22.08 $\pm$      0.18&      86.3 $\pm$       8.6&       5.2 $\pm$       0.4&     22.16 $\pm$      0.19&      91.1 $\pm$       9.6&       5.2 $\pm$       0.4&      0.76&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4371&     21.42 $\pm$      0.25&      48.5 $\pm$       6.7&       3.8 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4374&     21.90 $\pm$      0.12&      87.0 $\pm$       5.4&       6.0 $\pm$       0.3&     21.52 $\pm$      0.11&      73.2 $\pm$       4.1&       5.8 $\pm$       0.3&      0.94&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4377&     20.14 $\pm$      0.27&      13.0 $\pm$       2.6&       2.2 $\pm$       1.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4379&     20.41 $\pm$      0.12&      15.7 $\pm$       0.9&       2.6 $\pm$       0.3&     20.33 $\pm$      0.07&      15.6 $\pm$       0.5&       2.4 $\pm$       0.2&      0.70&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4382&     22.32 $\pm$      0.49&     133.5 $\pm$      63.4&       5.1 $\pm$       1.3&     18.60 $\pm$      0.10&      10.4 $\pm$       0.6&       1.9 $\pm$       0.2&      0.79&     19.31 $\pm$      0.02&      51.0 $\pm$       0.7&      0.77&      0.83 $\pm$     0.009&\\
   NGC4387&     20.20 $\pm$      0.05&      13.6 $\pm$       0.4&       2.5 $\pm$       0.1&     20.20 $\pm$      0.04&      14.0 $\pm$       0.3&       2.0 $\pm$       0.1&      0.59&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4406$^\dag$&     23.29 $\pm$      0.03&     250.0 $\pm$       0.0&       5.5 $\pm$       0.2&     23.37 $\pm$      0.03&     250.0 $\pm$       0.0&       5.4 $\pm$       0.1&      0.62&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4417&     19.93 $\pm$      0.04&      24.6 $\pm$       0.4&       2.8 $\pm$       0.1&     18.39 $\pm$      0.39&       5.3 $\pm$       1.0&       1.7 $\pm$       0.6&      0.67&     18.78 $\pm$      0.04&      20.5 $\pm$       0.7&      0.44&      0.74 $\pm$     0.054&\\
   NGC4425&     20.70 $\pm$      0.07&      28.2 $\pm$       0.9&       1.7 $\pm$       0.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4429&     21.10 $\pm$      0.19&      65.2 $\pm$       6.6&       2.7 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4434&     20.44 $\pm$      0.13&      11.9 $\pm$       0.8&       2.7 $\pm$       0.4&     19.10 $\pm$      0.29&       4.7 $\pm$       0.8&       1.6 $\pm$       0.8&      0.94&     19.95 $\pm$      0.05&      12.1 $\pm$       0.7&      0.94&      0.56 $\pm$     0.124&\\
   NGC4435&     20.48 $\pm$      0.07&      26.7 $\pm$       0.9&       4.7 $\pm$       0.3&     17.85 $\pm$      0.04&       4.1 $\pm$       0.1&       0.6 $\pm$       0.1&      0.77&     17.89 $\pm$      0.01&      12.7 $\pm$       0.1&      0.61&      0.83 $\pm$     0.006&\\
   NGC4442&     19.72 $\pm$      0.06&      29.3 $\pm$       0.7&       2.8 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4452&     20.31 $\pm$      0.12&      25.3 $\pm$       1.6&       1.6 $\pm$       0.2&     19.77 $\pm$      0.21&      22.9 $\pm$       5.3&       1.1 $\pm$       0.6&      0.30&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4458&     21.48 $\pm$      0.09&      19.9 $\pm$       0.9&       2.7 $\pm$       0.3&     21.92 $\pm$      0.32&      18.3 $\pm$       3.0&       5.3 $\pm$       1.3&      0.87&     20.51 $\pm$      0.08&      12.0 $\pm$       0.7&      0.89&      0.28 $\pm$     0.026&\\
   NGC4459&     21.36 $\pm$      0.22&      47.1 $\pm$       5.9&       3.9 $\pm$       0.5&     22.53 $\pm$      0.32&      82.0 $\pm$      16.5&       7.5 $\pm$       1.4&      0.79&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4461&     20.33 $\pm$      0.16&      27.8 $\pm$       2.6&       2.6 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4472&     21.83 $\pm$      0.09&     134.2 $\pm$       6.2&       4.7 $\pm$       0.1&     22.00 $\pm$      0.10&     146.7 $\pm$       8.6&       4.8 $\pm$       0.2&      0.83&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4473&     20.67 $\pm$      0.14&      38.2 $\pm$       2.6&       5.7 $\pm$       0.5&     18.80 $\pm$      0.31&      12.6 $\pm$       3.1&       3.1 $\pm$       0.8&      0.61&     20.21 $\pm$      0.05&      38.6 $\pm$       1.3&      0.54&      0.42 $\pm$     0.085&\\
   NGC4474&     20.83 $\pm$      0.11&      22.8 $\pm$       1.2&       3.5 $\pm$       0.4&     18.38 $\pm$      0.26&       3.5 $\pm$       0.3&       0.9 $\pm$       0.3&      0.80&     18.82 $\pm$      0.03&      15.0 $\pm$       0.3&      0.48&      0.80 $\pm$     0.020&\\
   NGC4476&     21.06 $\pm$      0.07&      16.7 $\pm$       0.5&       4.5 $\pm$       0.3&     20.58 $\pm$      0.06&      14.0 $\pm$       0.4&       4.1 $\pm$       0.3&      0.64&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4477&     21.35 $\pm$      0.33&      41.4 $\pm$       8.5&       4.1 $\pm$       1.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4478&     19.56 $\pm$      0.03&      13.0 $\pm$       0.2&       2.0 $\pm$       0.1&     19.93 $\pm$      0.25&      14.3 $\pm$       0.9&       1.9 $\pm$       0.1&      0.81&     18.66 $\pm$      0.03&       5.4 $\pm$       3.1&      0.83&      0.15 $\pm$     0.087&\\
   NGC4483&     20.76 $\pm$      0.15&      19.4 $\pm$       1.6&       2.3 $\pm$       0.4&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4486&     20.90 $\pm$      0.13&      74.2 $\pm$       5.0&       2.9 $\pm$       0.2&     21.56 $\pm$      0.14&      97.4 $\pm$       7.1&       4.1 $\pm$       0.3&      0.89&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  NGC4486A&     18.49 $\pm$      0.53&       5.0 $\pm$       1.2&       3.7 $\pm$       0.8&     18.49 $\pm$      0.53&       5.0 $\pm$       1.2&       3.7 $\pm$       0.8&      0.85&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4489&     21.52 $\pm$      0.16&      20.0 $\pm$       1.6&       2.3 $\pm$       0.5&     19.80 $\pm$      0.38&       4.8 $\pm$       1.0&       2.5 $\pm$       1.6&      0.94&     20.18 $\pm$      0.06&      15.0 $\pm$       0.5&      0.92&      0.70 $\pm$     0.108&\\
   NGC4494&     21.03 $\pm$      0.13&      45.0 $\pm$       3.1&       3.4 $\pm$       0.3&     20.86 $\pm$      0.08&      42.5 $\pm$       1.4&       2.7 $\pm$       0.2&      0.82&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4503&     20.74 $\pm$      0.18&      33.1 $\pm$       3.5&       2.8 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4521&     20.25 $\pm$      0.14&      19.5 $\pm$       1.6&       2.4 $\pm$       0.5&     20.92 $\pm$      0.18&      24.4 $\pm$       2.7&       2.1 $\pm$       0.6&      0.63&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4526&     20.44 $\pm$      0.18&      74.1 $\pm$       7.4&       2.7 $\pm$       0.3&     19.22 $\pm$      0.12&      18.1 $\pm$       1.5&       1.0 $\pm$       0.2&      0.64&     19.64 $\pm$      0.03&      58.7 $\pm$       5.4&      0.47&      0.73 $\pm$     0.036&\\
   NGC4528&     19.53 $\pm$      0.07&      11.3 $\pm$       0.4&       2.1 $\pm$       0.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4546&     19.76 $\pm$      0.08&      25.8 $\pm$       0.9&       3.3 $\pm$       0.2&     17.58 $\pm$      0.55&       4.0 $\pm$       5.5&       3.4 $\pm$       1.2&      0.83&     18.20 $\pm$      0.03&      18.6 $\pm$       0.6&      0.50&      0.69 $\pm$     0.284&\\
   NGC4550&     19.65 $\pm$      0.03&      20.2 $\pm$       0.3&       1.7 $\pm$       0.1&     20.91 $\pm$      0.24&      29.9 $\pm$       3.3&       1.4 $\pm$       0.2&      0.34&     17.63 $\pm$      0.02&       6.9 $\pm$       0.5&      0.40&      0.37 $\pm$     0.084&\\
   NGC4551&     20.41 $\pm$      0.02&      15.4 $\pm$       0.1&       2.0 $\pm$       0.0&     21.20 $\pm$      0.29&      14.5 $\pm$       1.4&       4.2 $\pm$       1.4&      0.71&     19.19 $\pm$      0.04&       9.8 $\pm$       0.3&      0.74&      0.45 $\pm$     0.037&\\
   NGC4552&     21.34 $\pm$      0.12&      49.3 $\pm$       3.1&       6.2 $\pm$       0.4&     21.67 $\pm$      0.15&      56.7 $\pm$       4.5&       6.7 $\pm$       0.6&      0.90&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4564&     19.97 $\pm$      0.07&      21.9 $\pm$       0.7&       2.9 $\pm$       0.2&     20.39 $\pm$      0.09&      14.7 $\pm$       0.6&       5.7 $\pm$       0.4&      0.49&     18.85 $\pm$      0.02&      17.2 $\pm$       0.2&      0.46&      0.55 $\pm$     0.004&\\
   NGC4570&     19.35 $\pm$      0.06&      25.1 $\pm$       0.7&       2.4 $\pm$       0.2&     18.12 $\pm$      0.45&       5.4 $\pm$       1.5&       1.9 $\pm$       0.8&      0.64&     18.41 $\pm$      0.03&      22.7 $\pm$       0.7&      0.35&      0.74 $\pm$     0.072&\\
   NGC4578&     22.23 $\pm$      0.48&      43.1 $\pm$      18.2&       5.2 $\pm$       2.0&     19.19 $\pm$      0.14&       6.4 $\pm$       0.5&       1.6 $\pm$       0.3&      0.78&     20.33 $\pm$      0.04&      27.2 $\pm$       1.0&      0.71&      0.71 $\pm$     0.022&\\
   NGC4596&     21.83 $\pm$      0.14&      59.2 $\pm$       4.5&       3.8 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4608&     25.05 $\pm$      0.41&     196.2 $\pm$      84.6&      10.5 $\pm$       1.9&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4612&     21.42 $\pm$      0.20&      31.4 $\pm$       3.7&       3.5 $\pm$       0.7&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4621&     21.08 $\pm$      0.09&      52.4 $\pm$       2.3&       4.3 $\pm$       0.2&     20.21 $\pm$      0.11&      25.9 $\pm$      37.4&       4.2 $\pm$       0.7&      0.63&     19.78 $\pm$      0.06&      31.8 $\pm$      13.8&      0.63&      0.38 $\pm$     0.000&\\
   NGC4623&     20.98 $\pm$      0.04&      25.7 $\pm$       0.4&       2.0 $\pm$       0.1&     21.36 $\pm$      0.63&      11.9 $\pm$       8.7&       2.9 $\pm$       1.5&      0.37&     19.42 $\pm$      0.06&      17.4 $\pm$       0.9&      0.34&      0.79 $\pm$     0.058&\\
   NGC4624&     22.39 $\pm$      0.45&      68.6 $\pm$      24.0&       4.6 $\pm$       1.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4636$^\ddag$&     23.32 $\pm$      0.29&     193.2 $\pm$      36.3&       5.5 $\pm$       0.5&     23.78 $\pm$      0.04&     250.0 $\pm$       0.9&       5.6 $\pm$       0.2&      0.69&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4638&     19.96 $\pm$      0.16&      17.5 $\pm$       1.4&       4.6 $\pm$       0.7&     22.52 $\pm$      0.10&      45.9 $\pm$       2.4&       1.0 $\pm$       0.8&      0.69&     16.53 $\pm$      0.01&       6.1 $\pm$       0.3&      0.41&      0.58 $\pm$     0.054&\\
   NGC4643&     22.45 $\pm$      0.47&      71.3 $\pm$      26.9&       7.4 $\pm$       1.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4649&     21.89 $\pm$      0.25&     119.6 $\pm$      17.5&       5.1 $\pm$       0.5&     18.79 $\pm$      0.11&      17.0 $\pm$       1.2&       1.8 $\pm$       0.1&      0.85&     19.73 $\pm$      0.02&      63.3 $\pm$       1.8&      0.77&      0.68 $\pm$     0.021&\\
   NGC4660&     19.31 $\pm$      0.07&      12.1 $\pm$       0.4&       3.5 $\pm$       0.2&     19.26 $\pm$      0.18&       9.0 $\pm$       1.0&       5.6 $\pm$       1.3&      0.64&     18.40 $\pm$      0.02&       9.5 $\pm$       0.4&      0.62&      0.36 $\pm$     0.031&\\
   NGC4684&     20.08 $\pm$      0.06&      24.5 $\pm$       0.6&       1.9 $\pm$       0.1&     19.16 $\pm$      0.37&       8.8 $\pm$       1.0&       0.8 $\pm$       0.8&      0.42&     18.99 $\pm$      0.03&      20.5 $\pm$       3.9&      0.40&      0.78 $\pm$     0.034&\\
   NGC4690&     22.03 $\pm$      0.12&      21.9 $\pm$       1.3&       2.8 $\pm$       0.3&     22.04 $\pm$      0.14&      21.6 $\pm$       1.5&       2.5 $\pm$       0.3&      0.72&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4694&     21.48 $\pm$      0.04&      36.1 $\pm$       0.7&       3.0 $\pm$       0.1&     20.18 $\pm$      0.29&      12.5 $\pm$      10.3&       1.6 $\pm$       0.4&      0.48&     20.09 $\pm$      0.04&      25.6 $\pm$       8.0&      0.44&      0.64 $\pm$     0.369&\\
   NGC4697&     21.72 $\pm$      0.10&      96.4 $\pm$       4.6&       4.6 $\pm$       0.2&     21.04 $\pm$      1.69&      53.3 $\pm$      40.4&       4.2 $\pm$       2.0&      0.59&     19.41 $\pm$      0.10&      31.9 $\pm$       4.9&      0.54&      0.29 $\pm$     0.270&\\
   NGC4710&     20.26 $\pm$      0.07&      49.1 $\pm$       1.4&       1.1 $\pm$       0.1&     20.27 $\pm$      0.08&      49.3 $\pm$       1.6&       1.1 $\pm$       0.1&      0.25&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4733&     21.74 $\pm$      0.09&      27.9 $\pm$       1.2&       1.8 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4753&     21.40 $\pm$      0.18&      80.6 $\pm$       8.1&       2.9 $\pm$       0.3&     22.05 $\pm$      0.29&     100.9 $\pm$      20.4&       3.3 $\pm$       0.5&      0.55&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4754&     21.00 $\pm$      0.11&      41.3 $\pm$       2.4&       4.5 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC4762&     20.58 $\pm$      0.17&      72.4 $\pm$       6.9&       3.0 $\pm$       0.3&     17.57 $\pm$      0.05&       3.1 $\pm$      46.1&       0.9 $\pm$       0.8&      0.73&     18.08 $\pm$      0.02&      35.7 $\pm$      12.6&      0.14&      0.90 $\pm$     0.000&\\
   NGC4803&     19.92 $\pm$      0.18&       6.2 $\pm$       0.6&       2.8 $\pm$       0.6&     19.90 $\pm$      0.12&       6.3 $\pm$       0.4&       1.8 $\pm$       0.3&      0.62&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5103&     20.45 $\pm$      0.26&      12.6 $\pm$       1.9&       3.9 $\pm$       1.5&     17.80 $\pm$      0.52&       1.9 $\pm$       0.8&       0.6 $\pm$       0.4&      0.83&     18.14 $\pm$      0.03&       7.7 $\pm$       0.4&      0.51&      0.83 $\pm$     0.089&\\
   NGC5173&     20.43 $\pm$      0.07&       8.7 $\pm$       0.3&       4.4 $\pm$       0.3&     19.70 $\pm$      0.33&       5.5 $\pm$       2.5&       2.7 $\pm$       1.0&      0.87&     21.07 $\pm$      0.13&      10.6 $\pm$       5.8&      0.87&      0.26 $\pm$     0.260&\\
   NGC5198&     21.14 $\pm$      0.08&      20.3 $\pm$       0.8&       2.6 $\pm$       0.2&     22.59 $\pm$      0.56&      32.0 $\pm$      11.3&       4.4 $\pm$       2.2&      0.88&     19.53 $\pm$      0.07&       8.4 $\pm$       0.8&      0.83&      0.22 $\pm$     0.034&\\
   NGC5273&     21.72 $\pm$      0.32&      31.7 $\pm$       8.2&       1.8 $\pm$       1.1&     19.43 $\pm$      0.47&       3.9 $\pm$       1.2&       1.2 $\pm$       0.7&      0.89&     19.86 $\pm$      0.06&      20.2 $\pm$       0.7&      0.91&      0.90 $\pm$     0.032&\\
   NGC5308&     21.72 $\pm$      0.32&      31.7 $\pm$       8.2&       1.8 $\pm$       1.1&     18.00 $\pm$      0.30&       3.1 $\pm$       0.5&       0.7 $\pm$       0.3&      0.66&     18.18 $\pm$      0.02&      17.5 $\pm$       0.3&      0.31&      0.88 $\pm$     0.024&\\
   NGC5322&     21.79 $\pm$      0.07&      64.7 $\pm$       2.2&       5.5 $\pm$       0.1&     21.95 $\pm$      0.15&      67.9 $\pm$       5.5&       5.8 $\pm$       0.4&      0.66&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5342&     19.81 $\pm$      0.05&       8.1 $\pm$       0.2&       2.4 $\pm$       0.1&     18.25 $\pm$      0.41&       1.7 $\pm$       0.5&       1.1 $\pm$       0.5&      0.82&     18.52 $\pm$      0.04&       6.6 $\pm$       0.1&      0.53&      0.79 $\pm$     0.068&\\
   NGC5353&     19.93 $\pm$      0.14&      22.3 $\pm$       1.7&       3.3 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5355&     20.79 $\pm$      0.04&      10.1 $\pm$       0.2&       2.4 $\pm$       0.1&     20.92 $\pm$      0.02&      10.6 $\pm$       0.1&       2.2 $\pm$       0.1&      0.70&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5358&     20.67 $\pm$      0.03&      10.8 $\pm$       0.2&       2.0 $\pm$       0.1&     19.35 $\pm$      0.46&       2.1 $\pm$       0.3&       0.7 $\pm$       0.4&      0.81&     19.38 $\pm$      0.05&       7.9 $\pm$       0.2&      0.56&      0.85 $\pm$     0.033&\\
   NGC5379&     21.54 $\pm$      0.20&      22.6 $\pm$       2.2&       1.1 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5422&     19.93 $\pm$      0.20&      22.1 $\pm$       3.4&       1.7 $\pm$       0.7&     18.76 $\pm$      0.47&       4.2 $\pm$      23.7&       1.6 $\pm$       1.3&      0.69&     19.41 $\pm$      0.06&      22.2 $\pm$       6.7&      0.36&      0.78 $\pm$     0.410&\\
   NGC5473&     20.89 $\pm$      0.25&      21.3 $\pm$       3.0&       3.7 $\pm$       1.0&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5475&     20.20 $\pm$      0.09&      18.6 $\pm$       0.8&       1.5 $\pm$       0.2&     18.87 $\pm$      0.58&       2.4 $\pm$       1.7&       0.6 $\pm$       0.3&      0.83&     18.79 $\pm$      0.05&      13.3 $\pm$       0.6&      0.39&      0.91 $\pm$     0.072&\\
   NGC5481&     22.19 $\pm$      0.28&      27.5 $\pm$       4.3&       3.7 $\pm$       0.9&     22.46 $\pm$      0.29&      31.1 $\pm$       5.0&       3.4 $\pm$       0.8&      0.71&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5485&     21.46 $\pm$      0.06&      31.5 $\pm$       1.0&       3.1 $\pm$       0.1&     21.74 $\pm$      0.19&      34.7 $\pm$       3.7&       3.4 $\pm$       0.5&      0.74&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5493&     19.88 $\pm$      0.09&      13.1 $\pm$       0.6&       5.8 $\pm$       0.5&     21.90 $\pm$      2.06&      26.0 $\pm$       0.8&      11.1 $\pm$       0.4&      0.68&     16.78 $\pm$      0.03&       5.4 $\pm$       3.4&      0.42&      0.33 $\pm$     0.228&\\
   NGC5500&     21.99 $\pm$      0.08&      15.5 $\pm$       0.6&       2.9 $\pm$       0.2&     22.94 $\pm$      0.77&      16.6 $\pm$       3.9&       7.7 $\pm$       2.4&      0.76&     20.62 $\pm$      0.12&       8.7 $\pm$       0.8&      0.78&      0.32 $\pm$     0.051&\\
   NGC5507&     20.19 $\pm$      0.17&      13.1 $\pm$       1.4&       2.1 $\pm$       0.7&     18.36 $\pm$      0.36&       2.9 $\pm$       0.7&       1.0 $\pm$       0.6&      0.84&     19.38 $\pm$      0.04&      11.8 $\pm$       0.6&      0.76&      0.75 $\pm$     0.045&\\
   NGC5557&     21.12 $\pm$      0.15&      26.9 $\pm$       2.0&       3.8 $\pm$       0.4&     21.29 $\pm$      0.15&      29.1 $\pm$       2.2&       4.4 $\pm$       0.5&      0.84&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5574&     20.73 $\pm$      0.41&      16.4 $\pm$       4.6&       3.8 $\pm$       1.8&     19.84 $\pm$      0.16&      13.0 $\pm$       1.3&       1.1 $\pm$       0.3&      0.60&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5576&     22.79 $\pm$      0.24&      72.9 $\pm$       9.1&      11.3 $\pm$       0.9&     22.49 $\pm$      0.29&      63.2 $\pm$      10.8&       9.2 $\pm$       1.1&      0.67&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5582&     23.12 $\pm$      0.44&      58.4 $\pm$      22.9&       7.3 $\pm$       1.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5611&     19.63 $\pm$      0.09&       9.1 $\pm$       0.4&       2.8 $\pm$       0.2&     19.91 $\pm$      0.05&      10.7 $\pm$       0.3&       1.8 $\pm$       0.1&      0.44&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5631&     21.35 $\pm$      0.13&      24.8 $\pm$       1.6&       4.3 $\pm$       0.5&     21.14 $\pm$      0.09&      22.7 $\pm$       1.0&       4.2 $\pm$       0.4&      0.90&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5638&     21.25 $\pm$      0.08&      27.1 $\pm$       1.0&       3.5 $\pm$       0.2&     23.46 $\pm$      1.46&      69.1 $\pm$      40.9&       8.0 $\pm$       2.7&      0.87&     20.19 $\pm$      0.15&      12.4 $\pm$       0.9&      0.93&      0.12 $\pm$     0.083&\\
   NGC5687&     22.61 $\pm$      0.29&      42.8 $\pm$       6.9&       6.6 $\pm$       1.1&     18.90 $\pm$      0.15&       3.9 $\pm$       0.5&       1.4 $\pm$       0.5&      0.76&     19.35 $\pm$      0.02&      12.2 $\pm$       1.1&      0.65&      0.71 $\pm$     0.055&\\
   NGC5770&     21.01 $\pm$      0.18&      14.8 $\pm$       1.3&       3.3 $\pm$       0.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5813&     23.28 $\pm$      0.57&     110.4 $\pm$      65.3&       5.8 $\pm$       1.7&     24.17 $\pm$      0.74&     117.6 $\pm$      88.8&       9.1 $\pm$       2.2&      0.70&     20.93 $\pm$      0.15&      39.5 $\pm$       3.1&      0.75&      0.31 $\pm$     0.095&\\
   NGC5831&     21.73 $\pm$      0.06&      30.0 $\pm$       0.9&       4.3 $\pm$       0.2&     21.33 $\pm$      0.08&      25.2 $\pm$       1.0&       4.3 $\pm$       0.3&      0.90&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5838&     20.34 $\pm$      0.18&      30.8 $\pm$       3.5&       3.4 $\pm$       0.7&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5839&     21.58 $\pm$      0.30&      18.6 $\pm$       3.0&       3.1 $\pm$       1.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5845&     17.17 $\pm$      0.40&       2.7 $\pm$       1.1&       5.2 $\pm$       0.8&     17.50 $\pm$      0.17&       3.0 $\pm$       0.7&       3.8 $\pm$       0.5&      0.75&     20.34 $\pm$      0.09&       6.3 $\pm$       4.8&      0.75&      0.08 $\pm$     0.000&\\
   NGC5846&     22.07 $\pm$      0.09&      67.4 $\pm$       3.2&       3.9 $\pm$       0.2&     22.23 $\pm$      0.11&      72.8 $\pm$       4.1&       4.1 $\pm$       0.2&      0.92&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5854&     20.06 $\pm$      0.06&      21.1 $\pm$       0.7&       1.7 $\pm$       0.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5864&     20.14 $\pm$      0.07&      23.7 $\pm$       0.7&       1.3 $\pm$       0.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC5866&     20.18 $\pm$      0.11&      46.7 $\pm$       2.6&       2.3 $\pm$       0.2&     21.43 $\pm$      0.26&      72.3 $\pm$      10.7&       1.8 $\pm$       0.5&      0.42&     17.57 $\pm$      0.02&      13.5 $\pm$       0.8&      0.42&      0.33 $\pm$     0.092&\\
   NGC5869&     21.40 $\pm$      0.11&      24.4 $\pm$       1.2&       4.8 $\pm$       0.4&     21.93 $\pm$      0.17&      30.4 $\pm$       2.7&       5.4 $\pm$       0.7&      0.75&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC6010&     19.94 $\pm$      0.12&      19.2 $\pm$       1.4&       1.8 $\pm$       0.4&     20.33 $\pm$      0.22&      23.5 $\pm$       6.5&       0.8 $\pm$       0.9&      0.24&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC6014&     22.01 $\pm$      0.14&      21.1 $\pm$       1.4&       1.7 $\pm$       0.2&     21.86 $\pm$      0.13&      20.5 $\pm$       1.2&       1.6 $\pm$       0.2&      0.63&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC6017&     19.84 $\pm$      0.10&       6.3 $\pm$       0.3&       3.7 $\pm$       0.3&     19.78 $\pm$      0.05&       7.6 $\pm$       0.1&       1.2 $\pm$       0.1&      0.52&     16.58 $\pm$      0.00&       1.3 $\pm$       6.3&      0.86&      0.32 $\pm$     0.173&\\
   NGC6149&     20.88 $\pm$      0.17&      10.4 $\pm$       0.9&       2.3 $\pm$       0.6&     19.38 $\pm$      0.35&       3.2 $\pm$       0.5&       0.9 $\pm$       0.4&      0.76&     19.83 $\pm$      0.05&       9.1 $\pm$       0.7&      0.70&      0.73 $\pm$     0.057&\\
   NGC6278&     20.46 $\pm$      0.34&      14.1 $\pm$       4.8&       2.5 $\pm$       1.4&     18.83 $\pm$      0.49&       3.8 $\pm$       1.6&       1.3 $\pm$       0.9&      0.80&     19.61 $\pm$      0.06&      13.7 $\pm$       1.5&      0.52&      0.66 $\pm$     0.160&\\
   NGC6547&     20.44 $\pm$      0.20&      15.7 $\pm$       1.6&       3.4 $\pm$       0.6&     17.85 $\pm$      0.67&       1.7 $\pm$       1.2&       0.6 $\pm$       0.6&      0.88&     18.57 $\pm$      0.04&       8.8 $\pm$       1.6&      0.47&      0.83 $\pm$     0.184&\\
   NGC6548&     25.50 $\pm$      0.29&     199.0 $\pm$      80.2&      10.5 $\pm$       1.8&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC6703&     22.14 $\pm$      0.32&      39.0 $\pm$       8.1&       5.9 $\pm$       1.1&     22.29 $\pm$      0.34&      41.9 $\pm$       8.7&       6.1 $\pm$       1.0&      0.96&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC6798&     21.67 $\pm$      0.22&      23.6 $\pm$       2.8&       4.0 $\pm$       0.6&     21.73 $\pm$      0.96&      13.8 $\pm$      15.0&       6.7 $\pm$       2.6&      0.53&     20.03 $\pm$      0.08&      13.3 $\pm$       1.2&      0.55&      0.50 $\pm$     0.129&\\
   NGC7280&     22.44 $\pm$      0.59&      42.8 $\pm$      41.8&       6.1 $\pm$       2.1&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC7332&     19.44 $\pm$      0.13&      24.4 $\pm$       1.7&       2.3 $\pm$       0.4&     17.61 $\pm$      0.50&       3.5 $\pm$       1.5&       1.4 $\pm$       0.7&      0.70&     18.29 $\pm$      0.03&      20.1 $\pm$       0.6&      0.35&      0.80 $\pm$     0.202&\\
   NGC7454&     21.49 $\pm$      0.21&      29.5 $\pm$       3.8&       3.4 $\pm$       0.4&     20.53 $\pm$      0.12&      19.1 $\pm$       1.2&       1.9 $\pm$       0.2&      0.65&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC7457&     21.96 $\pm$      0.30&      59.1 $\pm$      12.1&       3.1 $\pm$       0.5&     21.32 $\pm$      0.54&      18.7 $\pm$       7.5&       3.6 $\pm$       0.9&      0.59&     19.77 $\pm$      0.06&      29.0 $\pm$       0.8&      0.55&      0.73 $\pm$     0.065&\\
   NGC7465&     19.27 $\pm$      0.08&       7.3 $\pm$       0.3&       3.6 $\pm$       0.2&     19.30 $\pm$      0.09&       7.6 $\pm$       0.4&       2.9 $\pm$       0.3&      0.69&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC7693&     20.79 $\pm$      0.08&       9.3 $\pm$       0.4&       1.1 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
   NGC7710&     20.05 $\pm$      0.05&       8.3 $\pm$       0.2&       2.5 $\pm$       0.2&     20.53 $\pm$      0.12&       9.8 $\pm$       0.6&       2.2 $\pm$       0.5&      0.47&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC016060&     20.42 $\pm$      0.05&      13.5 $\pm$       0.3&       1.4 $\pm$       0.1&     20.41 $\pm$      0.09&      13.1 $\pm$       0.6&       0.8 $\pm$       0.1&      0.29&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC028887&     22.52 $\pm$      0.39&      15.7 $\pm$       4.1&       8.4 $\pm$       2.0&     19.77 $\pm$      0.65&       3.7 $\pm$       1.6&       9.9 $\pm$       2.3&      0.68&     22.13 $\pm$      0.19&      13.2 $\pm$       1.1&      0.69&      0.21 $\pm$     0.086&\\
 PGC029321&     20.85 $\pm$      0.11&       6.0 $\pm$       0.3&       0.8 $\pm$       0.1&     20.82 $\pm$      0.16&       5.9 $\pm$       0.4&       0.8 $\pm$       0.2&      0.88&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC035754&     20.85 $\pm$      0.21&       7.4 $\pm$       0.8&       7.8 $\pm$       1.4&     19.08 $\pm$      0.35&       3.1 $\pm$       1.3&       5.7 $\pm$       3.2&      0.67&     22.85 $\pm$      0.26&      17.8 $\pm$       2.1&      0.68&      0.20 $\pm$     0.161&\\
 PGC042549&     20.46 $\pm$      0.13&       9.1 $\pm$       0.6&       1.6 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC044433&     19.73 $\pm$      0.10&       7.1 $\pm$       0.3&       1.9 $\pm$       0.2&     18.43 $\pm$      0.47&       1.5 $\pm$       0.5&       0.6 $\pm$       0.3&      0.79&     18.59 $\pm$      0.04&       5.7 $\pm$       0.2&      0.54&      0.85 $\pm$     0.049&\\
 PGC050395&     21.35 $\pm$      0.10&       9.7 $\pm$       0.4&       3.2 $\pm$       0.4&     21.35 $\pm$      0.13&       9.7 $\pm$       0.6&       2.7 $\pm$       0.6&      0.76&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC051753&     20.54 $\pm$      0.10&       8.5 $\pm$       0.4&       1.4 $\pm$       0.2&     20.43 $\pm$      0.07&       8.5 $\pm$       0.3&       0.9 $\pm$       0.1&      0.45&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC054452&     21.53 $\pm$      0.08&      11.4 $\pm$       0.4&       1.7 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC056772&     20.93 $\pm$      0.13&       9.4 $\pm$       0.6&       2.3 $\pm$       0.3&     20.76 $\pm$      0.12&       9.3 $\pm$       0.5&       1.4 $\pm$       0.2&      0.51&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC058114$^\star$&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC061468&     21.12 $\pm$      0.18&       9.4 $\pm$       1.0&       1.6 $\pm$       0.4&     20.57 $\pm$      0.15&       6.7 $\pm$       0.5&       0.9 $\pm$       0.2&      0.74&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC071531$^\star$&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
 PGC170172&     20.41 $\pm$      0.10&       6.0 $\pm$       0.3&       1.0 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC03960&     24.35 $\pm$      0.49&      50.2 $\pm$      26.5&       6.8 $\pm$       1.8&     21.10 $\pm$      0.78&       6.0 $\pm$       5.8&       5.4 $\pm$       0.9&      0.95&     21.75 $\pm$      0.22&      18.6 $\pm$       0.8&      0.74&      0.50 $\pm$     0.193&\\
  UGC04551&     19.27 $\pm$      0.24&       9.8 $\pm$       1.2&       2.5 $\pm$       0.5&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC05408&     20.26 $\pm$      0.21&       4.7 $\pm$       0.5&       3.4 $\pm$       0.6&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC06062&     20.73 $\pm$      0.07&      11.3 $\pm$       0.4&       3.0 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC06176&     20.99 $\pm$      0.10&      12.1 $\pm$       0.6&       1.7 $\pm$       0.2&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC08876&     19.88 $\pm$      0.16&       9.0 $\pm$       0.7&       2.0 $\pm$       0.3&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$      0.00&       0.0 $\pm$       0.0&      0.00&      0.00 $\pm$     0.000&\\
  UGC09519&     20.10 $\pm$      0.19&       6.7 $\pm$       0.7&       2.3 $\pm$       0.4&     18.04 $\pm$      0.51&       1.6 $\pm$       0.8&       0.7 $\pm$       1.5&      0.76&     18.27 $\pm$      0.03&       4.7 $\pm$       0.2&      0.63&      0.78 $\pm$     0.186&\\
\enddata
\tablecomments{\\
Column (1): The Name is the principal designation from LEDA, which is used as standard designation.\\
Column (2): Effective surface brightness of the single S\'ersic fit in mag arcsec$^{-2}$.\\
Column (3): Effective radius of the  single S\'ersic fit in arcsec. \\
Column (4):  S\'ersic index of the single S\'ersic fit.\\
Column (5): Effective surface brightness of the bulge component in mag arcsec$^{-2}$.\\
Column (6): Effective radius of the bulge in arcsec. \\
Column (7): S\'ersic index of the bulge component. \\
Column (8): Flattening of the bulge component. \\
Column (9): Effective surface brightness of the exponential component in mag arcsec$^{-2}$.\\
Column (10): Effective radius of the exponential component in arcsec.  \\
Column (11):  Flattening of the exponential component.  \\
Column (12): Disk-to-Total light ratio. \\
Note that Columns (2)-(4) are results of one component S\'ersic fits to profiles azimuthally averaged along fixed ellipses, while columns (5)-(11) are results of two components fits to profiles azimuthally averaged along free ellipses. This explains the difference between ($\mu_{tot}$, $R_{tot}$, $n_{tot}$) and ($\mu_b$, $R_b$, $n_b$) when two component fit was not required ($\mu_d=0$, $R_d=0$).\\
$^\star$ - no available r-band imaging.
$^{\dagger}$ -- single component fit did not converge (parameters at boundary conditions)
$^{\ddagger}$ -- two component fit did not converge (parameters at boundary conditions)
}
\label{t:master}
\end{deluxetable}
